The QCD Phase Transition Region with Domain Wall Quarks

Results will be presented from a study of the QCD transition region using 2+1 flavors of fermions and a dislocation suppressing gauge action on a lattice with temporal extent of 8 and spatial extent 16 (1.9 - 2.7 fm). A series of temperatures from 140 through 200 MeV, separated by 10 MeV have been studied. All the simulations lie on a line of constant physics with 200 MeV pions, realized using domain wall fermion, a chirally symmetric fermion formulation. The chiral condensates, susceptibility, anomalous symmetry breaking and a detailed study of the Dirac spectrum will be described and compared with earlier staggered results.

==> fig/150MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}150MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/150MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/160MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}160MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/160MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/170MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}170MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/170MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/180MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}180MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/180MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/190MeV_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}190MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/190MeV_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/200MeV_1_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1163){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,2082){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,3001){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,3460){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,3920){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2608,484){\makebox(0,0){\strut{} 0.05}}%
      \put(4007,484){\makebox(0,0){\strut{} 0.1}}%
      \put(5405,484){\makebox(0,0){\strut{} 0.15}}%
      \put(6803,484){\makebox(0,0){\strut{} 0.2}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(\Lambda)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\Lambda$}}%
      \put(4006,4709){\makebox(0,0){\strut{}200MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4151){\makebox(0,0)[r]{\strut{}$ m_l+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3821){\makebox(0,0)[r]{\strut{}$ m_s+m_{ \mathrm{res} } $}}%
      \csname LTb\endcsname%
      \put(5816,3491){\makebox(0,0)[r]{\strut{}$\Delta<\bar{\psi}\psi>/\pi$}}%
      \csname LTb\endcsname%
      \put(5816,3161){\makebox(0,0)[r]{\strut{}$<\bar{\psi}\psi>/\pi$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/200MeV_1_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/Disc_Susc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1286){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,1867){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2449){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3030){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,3612){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4193){\makebox(0,0)[r]{\strut{} 60}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 70}}%
      \put(946,484){\makebox(0,0){\strut{} 120}}%
      \put(1478,484){\makebox(0,0){\strut{} 130}}%
      \put(2011,484){\makebox(0,0){\strut{} 140}}%
      \put(2543,484){\makebox(0,0){\strut{} 150}}%
      \put(3076,484){\makebox(0,0){\strut{} 160}}%
      \put(3608,484){\makebox(0,0){\strut{} 170}}%
      \put(4141,484){\makebox(0,0){\strut{} 180}}%
      \put(4673,484){\makebox(0,0){\strut{} 190}}%
      \put(5206,484){\makebox(0,0){\strut{} 200}}%
      \put(5738,484){\makebox(0,0){\strut{} 210}}%
      \put(6271,484){\makebox(0,0){\strut{} 220}}%
      \put(6803,484){\makebox(0,0){\strut{} 230}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\small $ \chi_{l, disc.} / T^2 $}}}%
      \put(3874,154){\makebox(0,0){\strut{}\small $ T $ (MeV)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\small $ 16^3\times8, \mathrm{DWF\,DSDR}, L_s=32,48$}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\small $ N_t=12, \mathrm{Asqtad}, m_l=0.05\,m_s$}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\small $ N_t=12, \mathrm{HISQ}, m_l=0.05\,m_s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/Disc_Susc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/Light.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1286){\makebox(0,0)[r]{\strut{} 12}}%
      \put(814,1867){\makebox(0,0)[r]{\strut{} 24}}%
      \put(814,2449){\makebox(0,0)[r]{\strut{} 36}}%
      \put(814,3030){\makebox(0,0)[r]{\strut{} 48}}%
      \put(814,3612){\makebox(0,0)[r]{\strut{} 60}}%
      \put(814,4193){\makebox(0,0)[r]{\strut{} 72}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 84}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1783,484){\makebox(0,0){\strut{} 1000}}%
      \put(2619,484){\makebox(0,0){\strut{} 2000}}%
      \put(3456,484){\makebox(0,0){\strut{} 3000}}%
      \put(4293,484){\makebox(0,0){\strut{} 4000}}%
      \put(5130,484){\makebox(0,0){\strut{} 5000}}%
      \put(5966,484){\makebox(0,0){\strut{} 6000}}%
      \put(6803,484){\makebox(0,0){\strut{} 7000}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\small$<\bar{\psi}\psi>_l/T^3$}}}%
      \put(3874,154){\makebox(0,0){\strut{}Trajectory}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}\footnotesize 140 MeV}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}\footnotesize 150 MeV}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}\footnotesize 160 MeV}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}\footnotesize 170 MeV}}%
      \csname LTb\endcsname%
      \put(5816,3722){\makebox(0,0)[r]{\strut{}\footnotesize 180 MeV}}%
      \csname LTb\endcsname%
      \put(5816,3502){\makebox(0,0)[r]{\strut{}\footnotesize 190 MeV}}%
      \csname LTb\endcsname%
      \put(5816,3282){\makebox(0,0)[r]{\strut{}\footnotesize 200 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./fig/Light}}%
    \gplfronttext
  \end{picture}%
\endgroup

